A Categorical Semantics for Hierarchical Petri Nets

We show how a particular variety of hierarchical nets, where the firing of a transition in the parent net must correspond to an execution in some child net, can be modelled utilizing a functorial semantics from a free category -- representing the parent net -- to the category of sets and spans between them. This semantics can be internalized via Grothendieck construction, resulting in the category of executions of a Petri net representing the semantics of the overall hierarchical net. We conclude the paper by giving an engineering-oriented overview of how our model of hierarchical nets can be implemented in a transaction-based smart contract environment.

==> Images/engineeringHierarchicalNet.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
  \draw[inarrow] (-6, 5.5) -- (-6,-5.5);
  \draw[inarrow] (0, 5.5) -- (0,-5.5);
  \draw[inarrow] (6, 5.5) -- (6,-5.5);

  \node[NodeBox] (user1) at (-6,4.5) {
    \includegraphics[scale=0.025]{Images/user.png}\\{\tiny dbbfe69836}};
  
  \node[NodeBox] (parent1) at (0,3) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
      \node[circle, fill=black, minimum size=1] (t) at (0,1) {};
      \node [transition, label=above:{\Large $t_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
    \end{tikzpicture}}\\832344009d};

  \node[NodeBox] (child1) at (6,1.5) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
      \node[circle, fill=black, minimum size=1] (t) at (0,1) {};
      \node [transition, label=above:{\Large $u_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
      \node [transition, label=above:{\Large $u_2$}] (4a) at (4.5,1)     {}
          edge [inarrow, pre] (3a);
    \end{tikzpicture}}\\2f9b1ee0dc};

  \node[NodeBox] (child2) at (6,0) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
      \node [transition, label=above:{\Large $u_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
        \node[circle, fill=black, minimum size=1] (t) at (3,1) {};
      \node [transition, label=above:{\Large $u_2$}] (4a) at (4.5,1)     {}
          edge [inarrow, pre] (3a);
    \end{tikzpicture}}\\2f9b1ee0dc};

  \node[NodeBox] (child3) at (6,-1.5) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
      \node [transition, label=above:{\Large $u_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
      \node [transition, label=above:{\Large $u_2$}] (4a) at (4.5,1)     {}
          edge [inarrow, pre] (3a);
    \end{tikzpicture}}\\2f9b1ee0dc};

  \node[NodeBox] (user2) at (-6,-4.5) {
    \includegraphics[scale=0.025]{Images/user.png}\\{\tiny dbbfe69836}};

  \node[NodeBox] (parent2) at (0,-3) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
      \node [transition, label=above:{\Large $t_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
        \node[circle, fill=black, minimum size=1] (t) at (3,1) {};
    \end{tikzpicture}}\\832344009d};

  \draw[inarrow] (user1) -- node[ArrowBox] {from: dbbfe69836\\to: 832344009d\\command: $t_1$\\data:$u_1\cp u_2$} (parent1);
  \draw[inarrow] (parent1) -- node[ArrowBox] {from: 832344009d\\to: 2f9b1ee0dc\\command: $u_1\cp u_2$\\data:} (child1);
  \draw[inarrow] (child3) -- node[ArrowBox] {from: 2f9b1ee0dc\\to: 832344009d\\command: OK\\data:} (parent2);
  \draw[inarrow] (parent2) -- node[ArrowBox] {from: 832344009d\\to: dbbfe69836\\command: OK\\data:} (user2);
\end{tikzpicture}}

==> Images/engineeringNet.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
  \draw[inarrow] (-3, 3.25) -- (-3,-3.5);
  \draw[inarrow] (3, 3.25) -- (3,-3.5);

  \node[NodeBox] (user1) at (-3,2.5) {
    \includegraphics[scale=0.025]{Images/user.png}\\{\tiny dbbfe69836}};
  
  \node[NodeBox] (net1) at (3,1) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
        \node[circle, fill=black, minimum size=1] (t) at (0,1) {};
      \node [transition, label=above:{\Large $t_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
        \end{tikzpicture}}\\832344009d};

  \node[NodeBox] (user2) at (-3,-2.5) {
    \includegraphics[scale=0.025]{Images/user.png}\\{\tiny dbbfe69836}};

  \node[NodeBox] (net2) at (3,-1) {
    \scalebox{0.5}{
    \begin{tikzpicture}
      \node [place] (1a) at (0,1){};
      \node [transition, label=above:{\Large $t_1$}] (2a) at (1.5,1)     {}
          edge [inarrow, pre] (1a);
      \node [place] (3a) at (3,1)  {}
          edge [inarrow, pre] (2a);
        \node[circle, fill=black, minimum size=1] (t) at (3,1) {};
    \end{tikzpicture}}\\832344009d};

  \draw[inarrow] (user1) -- node[ArrowBox] {from: dbbfe69836\\to: 832344009d\\command: $t_1$\\data:} (net1);
  \draw[inarrow] (net2) -- node[ArrowBox] {from: 832344009d\\to: dbbfe69836\\command: OK\\data:} (user2);
\end{tikzpicture}}

==> Images/petriNetExecution.tex <==
  \begin{adju}
	\begin{tikzpicture}
		\pgfmathsetmacro\bS{5}
		\pgfmathsetmacro\hkX{(\bS/3.5)}
		\pgfmathsetmacro\kY{-1.5}
		\pgfmathsetmacro\hkY{\kY*0.5}

		\draw pic (m0) at (0,0) {netA={{1}/{1}/{2}/{0}/{}/{}/{}}};
		\draw pic (m1) at (\bS,0) {netA={{0}/{2}/{2}/{0}/{$\blacktriangle$}/{}/{}}};
		\draw pic (m2) at ({2 * \bS},0) {netA={{0}/{1}/{3}/{1}/{}/{$\blacktriangledown$}/{}}};
		\draw pic (m3) at ({3 * \bS},0) {netA={{0}/{1}/{2}/{2}/{}/{}/{$\blacktriangledown$}}};

		\begin{scope}[very thin]
		\foreach \j in {1,...,3} {
			\pgfmathsetmacro \k { \j * \bS - 1 };
			\draw[gray,dashed] (\k,-4) -- (\k,-8.25);
			\draw[gray] (\k,1) -- (\k,-4);
		}
		\end{scope}

		\begin{scope}[shift={(0,-4)}, oriented WD, bbx = 1cm, bby =.4cm, bb min width=1cm, bb port sep=1.5]

		\draw node [fill=\backgrnd,bb={1}{1}] (Tau) at (\bS -1,-1) {$t$};
		\draw node [fill=\backgrnd,bb={1}{2}, ] (Mu)  at ({2 * \bS - 1},-1) {$v$};
		\draw node [fill=\backgrnd,bb={1}{1}] (Nu)  at ({3 * \bS - 1},{2 * \kY}) {$u$};

		\draw (-1,-1) --     node[above] {$p_1$}       (0,-1)
		--                  node[above] {}          (Tau_in1);

		\draw (-1,-2) -- node[above] {$p_2$} (0,-2) -- (\bS-1, -2);
		\draw (-1,-3) -- node[above] {$p_3$} (0,-3) -- (\bS-1, -3);
		\draw (-1,-4) -- node[above] {$p_3$} (0,-4) -- (\bS-1, -4);


		\draw (Tau_out1) -- node[above] {$p_2$}    (Mu_in1);
		\draw (\bS-1,-2) -- (2*\bS-1, -2);
		\draw (\bS-1,-3) -- (2*\bS-1, -3);
		\draw (\bS-1,-4) -- (2*\bS-1, -4);

		\draw (Mu_out1) -- node[above] {$p_3$}    (3*\bS-1, -0.725);
		\draw (Mu_out2) -- node[above] {$p_4$}    (3*\bS-1, -1.325);

		\draw (2*\bS-1,-2) -- (3*\bS-1, -2);
		\draw (2*\bS-1,-3) -- (Nu_in1);
		\draw (2*\bS-1,-4) -- (3*\bS-1, -4);

		\draw (3*\bS-1,-0.725) to (4*\bS-2, -1.325) -- node[above] {$p_3$} (4*\bS-1, -1.325);
		\draw (3*\bS-1,-1.325) -- (3*\bS,-1.325) to (4*\bS-2, -4) -- node[above] {$p_4$} (4*\bS-1, -4);
		\draw (3*\bS-1,-2) to (4*\bS-2, -0.725) -- node[above] {$p_2$} (4*\bS-1, -0.725);
		\draw (Nu_out1) to (4*\bS-2, -3) -- node[above] {$p_4$} (4*\bS-1, -3);
		\draw (3*\bS-1,-4) to (4*\bS-2, -2) -- node[above] {$p_3$} (4*\bS-1, -2);

		\end{scope}

		\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
		((-1,1.5)  rectangle (19,-8.5);
		\end{pgfonlayer}

		\end{tikzpicture}
	\end{adju}

==> Images/yetAnotherFigure.tex <==
  \scalebox{0.7}{
    \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,baseline=(current bounding box.center)]
      % First net
      \node [place, tokens=0,] (1a) at (0,0){};
      %
      \node [transition] (2a) at (1.5,0)     {}
          edge [pre] (1a);
      %
      \node [place,tokens=0] (3a) at (3,0)  {}
          edge [pre] (2a);
      %
      \node [transition] (4a) at (4.5,0) {}
          edge [pre] (3a);
      %
      \node [place,tokens=0] (5a) at (6,0) {}
          edge [pre] (4a);
      %
      \draw[thick, draw=black!75, fill=black!20] (0,2) ellipse (0.25cm and 0.75cm);
      \draw[thick, draw=black!75, fill=black!20] (3,2) ellipse (0.25cm and 0.75cm);
      \draw[thick, draw=black!75, fill=black!20] (6,2) ellipse (0.25cm and 0.75cm);

      \node[circle,fill=red, draw=gray!75, inner sep=0pt,minimum size=4pt] (red) at (0,1.7) {};
      \node[circle,fill=blue, draw=gray!75, inner sep=0pt,minimum size=4pt] (blue) at (0,2.3) {};

      \node[circle,fill=yellow, draw=gray!75, inner sep=0pt,minimum size=4pt] (yellow) at (3,1.7) {};
      \node[circle,fill=green, draw=gray!75, inner sep=0pt,minimum size=4pt] (green) at (3,2.3) {};

      \node[circle,fill=brown, draw=gray!75, inner sep=0pt,minimum size=4pt] (brown) at (5.9,2.4) {};
      \node[circle,fill=purple, draw=gray!75, inner sep=0pt,minimum size=4pt] (purple) at (6.1,2) {};
      \node[circle,fill=orange, draw=gray!75, inner sep=0pt,minimum size=4pt] (orange) at (5.9,1.6) {};

      \draw[->, out=20, in=160] (blue) to (green);
      \draw[->, out=0, in=200] (red) to (green);
      \draw[->, out=0, in=180] (yellow) to (purple);

      \draw[dotted, -]  (1a.north) -- (0,1.25);
      \draw[dotted, -]  (3a.north) -- (3,1.25);
      \draw[dotted, -]  (5a.north) -- (6,1.25);

      \node[transition,dotted,fill=none, draw=black!50, inner sep=0pt,minimum height=40pt] (left) at (1.5,2.2) {};
      \node[transition,dotted,fill=none, draw=black!50, inner sep=0pt,minimum height=10pt] (right) at (4.5,1.85) {};

      \draw[dotted, -]  (2a.north) -- (left.south);
      \draw[dotted, -]  (4a.north) -- (right.south);

    \end{tikzpicture}
  }
  $\qquad \leadsto \qquad$
  %
  \scalebox{0.7}{
    \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45, baseline=(current bounding box.center)]
      % First net
      \node [place, tokens=0,] (1a) at (0,0){};
      %
      \node [transition] (2a) at (1.5,0)     {}
          edge [pre] (1a);
      %
      \node [place,tokens=0] (3a) at (3,0)  {}
          edge [pre] (2a);
      %
      \node [transition] (4a) at (4.5,0) {}
          edge [pre] (3a);
      %
      \node [place,tokens=0] (5a) at (6,0) {}
          edge [pre] (4a);
      %
      \draw[thick, dotted, draw=black!50, fill=black!10] (0,2) ellipse (0.5cm and 1.25cm);
      \draw[thick, dotted, draw=black!50, fill=black!10] (3,2) ellipse (0.5cm and 1.25cm);
      \draw[thick, dotted, draw=black!50, fill=black!10] (6,2) ellipse (0.8cm and 1.25cm);

      \node[place, draw=red!50, tokens=0] (red) at (0,1.5) {};
      \node[place, draw=blue!50, tokens=0] (blue) at (0,2.5) {};

      \node[place, draw=yellow!50, tokens=0] (yellow) at (3,1.5) {};
      \node[place, draw=green!50, tokens=0] (green) at (3,2.5) {};

      \node[place, draw=brown!50, tokens=0] (brown) at (5.8,2.7) {};
      \node[place, draw=purple!50, tokens=0] (purple) at (6.2,2) {};
      \node[place, draw=orange!50, tokens=0] (orange) at (5.8,1.3) {};

      \draw[dotted, -]  (2a.north) -- (1.5,3);
      \draw[dotted, -]  (4a.north) -- (4.5,1.8);

      \draw[->, out=20, in=160] (blue) to node[transition] {} (green);
      \draw[->, out=0, in=200] (red) to node[transition] {} (green);
      \draw[->, out=0, in=180] (yellow) to node[pos=0.455, transition] {} (purple);

      \draw[dotted, -]  (1a.north) -- (0,0.75);
      \draw[dotted, -]  (3a.north) -- (3,0.75);
      \draw[dotted, -]  (5a.north) -- (6,0.75);

    \end{tikzpicture}
  }
